Coherent spin-phonon scattering in facilitated Rydberg lattices

We investigate the dynamics of a spin system with facilitation constraint that can be studied using Rydberg atoms in arrays of optical tweezer traps. The elementary degrees of freedom of the system are domains of Rydberg excitations that expand ballistically through the lattice. Due to mechanical forces, Rydberg excited atoms are coupled to vibrations within their traps. At zero temperature and large trap depth, it is known that virtually excited lattice vibrations only renormalize the timescale of the ballistic propagation. However, when vibrational excitations are initially present -- i.e., when the external motion of the atoms is prepared in an excited Fock state, coherent state or thermal state -- resonant scattering between spin domain walls and phonons takes place. This coherent and deterministic process, which is free from disorder, leads to a reduction of the power-law exponent characterizing the expansion of spin domains. Furthermore, the spin domain dynamics is sensitive to the coherence properties of the atoms' vibrational state, such as the relative phase of coherently superimposed Fock states. Even for a translationally invariant initial state the latter manifests macroscopically in a phase-sensitive asymmetric expansion.

==> Drawing.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Drawing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{246bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80081301)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Drawing.pdf}}%
    \put(0.57529693,0.01992183){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.6912688,0.0199219){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.48607937,0.22427939){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.47506369,0.38944968){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.82032584,0.0199219){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Drawing.pdf}}%
    \put(0.48780489,0.05372664){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Drawing.pdf}}%
    \put(0.94965449,0.05086136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0.95012196,0.22129755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.94967482,0.39024382){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Drawing.pdf}}%
    \put(0.79981709,0.06103957){\color[rgb]{0.99607843,0.99607843,0.99607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.86052498,0.06055331){\color[rgb]{0.99607843,0.99607843,0.99607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.70170732,0.0926015){\color[rgb]{0.99607843,0.99607843,0.99607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0.70215448,0.19200169){\color[rgb]{0.99607843,0.99607843,0.99607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Drawing.pdf}}%
    \put(0.74128283,0.0108112){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{l}$j$\end{tabular}}}}%
    \put(0.47042681,0.20926828){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{l}$\Omega t$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Drawing.pdf}}%
    \put(0.16518624,0.01688442){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}position\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Drawing.pdf}}%
    \put(0.04917693,0.19237179){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}time\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Drawing.pdf}}%
    \put(0.43500204,0.77032519){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0.42281886,0.38623078){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{l}(d)\end{tabular}}}}%
    \put(-0.00402438,0.38623078){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{l}(c)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Drawing.pdf}}%
    \put(0.65783822,0.45376012){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}position\end{tabular}}}}%
    \put(0.51122972,0.60900203){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}time\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Drawing.pdf}}%
    \put(0.93678861,0.31118189){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{l}\textbf{$\ev{n_j}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Drawing.pdf}}%
    \put(0.68882114,0.14643381){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{l}\textbf{$\ev{n_j}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Drawing.pdf}}%
    \put(0.94694855,0.53044714){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{l}$\Omega$\end{tabular}}}}%
    \put(-0.00362195,0.77337398){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Drawing.pdf}}%
    \put(0.94694864,0.5954878){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{l}$\Omega$\end{tabular}}}}%
    \put(0.94694864,0.65853656){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{l}$\Omega$\end{tabular}}}}%
    \put(0.94694864,0.72150408){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{l}$\Omega$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Drawing.pdf}}%
  \end{picture}%
\endgroup%

